Distance Measures for Geometric Graphs

A geometric graph is a combinatorial graph, endowed with a geometry that is inherited from its embedding in a Euclidean space. Formulation of a meaningful measure of (dis-)similarity in both the combinatorial and geometric structures of two such geometric graphs is a challenging problem in pattern recognition. We study two notions of distance measures for geometric graphs, called the geometric edit distance (GED) and geometric graph distance (GGD). While the former is based on the idea of editing one graph to transform it into the other graph, the latter is inspired by inexact matching of the graphs. For decades, both notions have been lending themselves well as measures of similarity between attributed graphs. If used without any modification, however, they fail to provide a meaningful distance measure for geometric graphs -- even cease to be a metric. We have curated their associated cost functions for the context of geometric graphs. Alongside studying the metric properties of GED and GGD, we investigate how the two notions compare. We further our understanding of the computational aspects of GGD by showing that the distance is $\mathcal{NP}$-hard to compute, even if the graphs are planar and arbitrary cost coefficients are allowed.

==> figures/blob.tex <==
\begin{figure}[thb]
    \centering
    \begin{tikzpicture}[scale=1]
            \draw (-2,0) -- (-2,3);
            \draw (-1,0) -- (-1,3);
            \draw (0,0) -- (-0,3);
            \draw (1,0) -- (1,3);
            \draw (3,0) -- (3,3);
            \draw (-3,3) -- (-2,0);
            \draw (-2,3) -- (-1,0);
            \draw (2,3) -- (3,0);
            \draw (0,3) -- (1,0);
            \draw (3,3) -- (4,0);
            \draw (2,3) -- (2,0);
    
            \fill (-3,3) node[anchor=south] {$u_1$} circle (2pt);
            \fill (-2,0) node[anchor=south west] {$l_1$} circle (2pt); 
            \fill (-2,3) node[anchor=south] {$u_2$} circle (2pt);
            \fill (-1,0) node[anchor=south west] {$l_2$} circle (2pt); 
            \node at (-1,3) {$\ldots$};
            \fill (0,3) node[anchor=south] {$u_j$} circle (2pt);
            \fill (1,0) node[anchor=south west] {$l_j$} circle (2pt); 
            \node at (1,3) {$\ldots$};
            \node at (0,0) {$\ldots$}; 
            \node at (2,0) {$\ldots$}; 
            \fill (2,3) node[anchor=south] {$u_{k-1}$} circle (2pt);
            \fill (3,3) node[anchor=south] {$u_k$} circle (2pt);
            \fill (3,0) node[anchor=south west] {$l_{k-1}$} circle (2pt); 
            \fill (4,0) node[anchor=south west] {$l_k$} circle (2pt);
            \draw[|-|] (5,0) -- node[auto,swap] {$L$} (5,3);

            \begin{scope}[shift={(7.5,0)}]
                \fill[fill=black,draw=black] (0,0) circle (2pt) -- (-1/2,3) circle (2pt) --
                (1/2,3) circle (2pt) -- (1,0) circle (2pt) -- node[auto] {$B$}
                (0,0);
                \draw (0,3) -- node[fill=white] {$\vdots$} (0,0);
                \draw (1/2,3) -- node[fill=white] {$\vdots$} (1/2,0);
                \draw (-1/2,3) -- node[fill=white,inner sep=0] {$\ldots$} (1/2,3);
                \draw (0,0) -- node[fill=white,inner sep=0] {$\ldots$} (1,0);
                \node at (.3,1.35) {$k$};
            \end{scope}
    \end{tikzpicture}            
\caption{Left: A typical blob $B$ of size $k$ is shown. Right: The shorthand
for such a blob is depicted.}\label{fig:blob}
\end{figure}


==> figures/edits.tex <==
\begin{figure}[tbh]
    \centering
    \begin{subfigure}{0.3\textwidth}
    \centering       
    \begin{tikzpicture}
        \foreach \i in {0,...,3} {
            \draw [very thin, gray] (\i,0) -- (\i,3)  node [below] at (\i,0) {\footnotesize$\i$};
        }
        \foreach \i in {0,...,3} {
            \draw [very thin, gray] (0,\i) -- (3,\i) node [left] at (0,\i) {\footnotesize$\i$};
        }
    \filldraw (0,1) circle (2pt) node[anchor=south west] {$u_1$} -- (0,0) circle (2pt) node[anchor=south west] {$u_2$} -- (2,0) circle (2pt) node[anchor=south west] {$u_3$};    
    \end{tikzpicture}
    %\caption{Input Graph $G$}
    \end{subfigure}
    \begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}
        \foreach \i in {0,...,3} {
            \draw [very thin, gray] (\i,0) -- (\i,3)  node [below] at (\i,0) {\footnotesize$\i$};
            }
            \foreach \i in {0,...,3} {
                \draw [very thin, gray] (0,\i) -- (3,\i) node [left] at (0,\i) {\footnotesize$\i$};
                }
                \filldraw[red] (0,0) circle (2pt) node[anchor=south west] {$u_2$} -- (2,0) circle
                (2pt) node[anchor=south west] {$u_3$};
                
                \filldraw[blue] (1,2) circle (2pt) node[anchor=south west] {$v_3$} -- (2,0) circle (2pt);
                
                \filldraw[green] (1,2) circle (2pt) -- (3,2) circle (2pt)
                node[anchor=south west] {$v_2$};
    \end{tikzpicture}
    %\caption{The edit path  $P=\{o_1,o_2,o_3\}$}
    \end{subfigure}
    \begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}
        \foreach \i in {0,...,3} {
            \draw [very thin, gray] (\i,0) -- (\i,3)  node [below] at (\i,0) {\footnotesize$\i$};
        }
        \foreach \i in {0,...,3} {
            \draw [very thin, gray] (0,\i) -- (3,\i) node [left] at (0,\i) {\footnotesize$\i$};
        }
    \filldraw (1,2) circle (2pt) node[anchor=south west] {$v_3$} -- (3,2) circle (2pt) node[anchor=south west] {$v_2$} -- (3,3) circle (2pt) node[anchor=south west] {$v_1$};
    \end{tikzpicture}
    %\caption{Input Graph $H$}
    \end{subfigure}
\caption{Two graphs $G,H\in\G(\R^2)$ have been shown on the left and right,
respectively. In the middle, the evolution of $G$ under an edit path
$P=\{o_1,o_2,o_3,o_4\}$ is demonstrated. The edit $o_1$ deletes the edge
$(u_1,u_2)$, then $o_2$ translates $u_2$ to $v_3$, after that $o_4$ translates
$u_3$ to $v_2$, and finally $o_4$ inserts the edge $(v_1,v_2)$. The orbit of the
vertex $u_2$ is $\{u_2,u_2,v_3,v_3,v_3\}$, whereas the orbit of $(u_2,u_3)$ is
$\{(u_2,u_3),(u_2,u_3),(v_3,u_3),(v_3,v_2),(v_3,v_2)\}$.}
\label{fig:edit-path}
\end{figure}


==> figures/ggd.tex <==
\begin{figure}[tbh]
    \centering
    \begin{tikzpicture}
        \foreach \i in {0,...,3} {
            \draw [very thin, gray] (\i-5,0) -- (\i-5,3)  node [below] at (\i-5,0) {\footnotesize$\i$};
        }
        \foreach \i in {0,...,3} {
            \draw [very thin, gray] (-5,\i) -- (-2,\i) node [left] at (-5,\i) {\footnotesize$\i$};
        }
        \filldraw (-5,1) circle (2pt) node[anchor=south west] {$u_1$} -- (-5,0) circle (2pt) node[anchor=south west] {$u_2$} -- (-3,0) circle (2pt) node[anchor=south west] {$u_3$};
        \foreach \i in {0,...,3} {
            \draw [very thin, gray] (\i+2,0) -- (\i+2,3)  node [below] at (\i+2,0) {\footnotesize$\i$};
        }
        %
        \foreach \i in {0,...,3} { \draw [very thin, gray] (2,\i) -- (5,\i) node [left]
        at (2,\i) {\footnotesize$\i$}; }
        %
        \filldraw (3,2) circle (2pt) node[anchor=south west] {$v_3$} -- (5,2) circle
        (2pt) node[anchor=south west] {$v_2$} -- (5,3) circle (2pt) node[anchor=south
        west] {$v_1$};
        \node at (-3.5,3.5) {$\epsilon_v$};
        \node at (3.5,3.5) {$\epsilon_v$};
        \draw[red,|->,dashed,shorten >= 0.2cm,shorten <= 0.1cm,thick] (-5,1) -- (5,3);
    \end{tikzpicture}
    \caption{For the graphs $G,H$, we demonstrate an inexact matching.}
    \label{fig:ged}
\end{figure}


==> figures/reduction-1.tex <==
\begin{tikzpicture}[scale=1.2]
    %\fill[gray!40] (-5,0) -- (-1,0) -- (-1,3) -- (-5,3) -- cycle;
    \draw[|-|] (-5.5,0) -- node[auto] {$L$} (-5.5,3);
    \draw[|-|] (-5,3.3) -- node[auto] {$x$} (4,3.3);
    \begin{scope}[shift={(-4.5,0)}]
        \fill[fill=black,draw=black] (0,0) circle (2pt) -- (-1/2,3) circle (2pt) --
        (1/2,3) circle (2pt) -- (1,0) circle (2pt) -- node[auto] {$G_1$}
        (0,0);
        \draw (0,3) -- node[fill=white] {$\vdots$} (0,0);
        \draw (1/2,3) -- node[fill=white] {$\vdots$} (1/2,0);
        \draw (-1/2,3) -- node[fill=white,inner sep=0] {$\ldots$} (1/2,3);
        \draw (0,0) -- node[fill=white,inner sep=0] {$\ldots$} (1,0);
        \node at (.3,1.35) {\footnotesize$a_1$};
    \end{scope}
    \node[rotate=10] at (-3.5,1.5) {$\vdots$};
    \begin{scope}[shift={(-3,0)}]
    \fill[fill=black,draw=black] (0,0) circle (2pt) -- (-1/2,3) circle (2pt) --
    (1/2,3) circle (2pt) -- (1,0) circle (2pt) -- node[auto] {$G_i$}
    (0,0);
    \draw (0,3) -- node[fill=white] {$\vdots$} (0,0);
    \draw (1/2,3) -- node[fill=white] {$\vdots$} (1/2,0);
    \draw (-1/2,3) -- node[fill=white,inner sep=0] {$\ldots$} (1/2,3);
    \draw (0,0) -- node[fill=white,inner sep=0] {$\ldots$} (1,0);
    \node at (.3,1.35) {\footnotesize$a_i$};
    \end{scope}
    \node[rotate=10] at (-2,1.5) {$\vdots$};
    \begin{scope}[shift={(-1.5,0)}]
        \fill[fill=black,draw=black] (0,0) circle (2pt) -- (-1/2,3) circle (2pt) --
        (1/2,3) circle (2pt) -- (1,0) circle (2pt) -- node[auto] {$G_{3N}$}
        (0,0);
        \draw (0,3) -- node[fill=white] {$\vdots$} (0,0);
        \draw (1/2,3) -- node[fill=white] {$\vdots$} (1/2,0);
        \draw (-1/2,3) -- node[fill=white,inner sep=0] {$\ldots$} (1/2,3);
        \draw (0,0) -- node[fill=white,inner sep=0] {$\ldots$} (1,0);
        \node at (.27,1.35) {\footnotesize$a_{3N}$};
    \end{scope}
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
    (-4.5,0) -- (-0.5,0) node[midway,yshift=-3em]{$G$};
%------------------------------------------%
\begin{scope}[shift={(0,0)}]
    \fill[fill=black,draw=black] (0,0) circle (2pt) -- (-1/2,3) circle (2pt) --
    (1/2,3) circle (2pt) -- (1,0) circle (2pt) -- node[auto] {$H_1$}
    (0,0);
    \draw (0,3) -- node[fill=white] {$\vdots$} (0,0);
    \draw (1/2,3) -- node[fill=white] {$\vdots$} (1/2,0);
    \draw (-1/2,3) -- node[fill=white,inner sep=0] {$\ldots$} (1/2,3);
    \draw (0,0) -- node[fill=white,inner sep=0] {$\ldots$} (1,0);
    \node at (.3,1.35) {\footnotesize$B$};
\end{scope}
\node[rotate=10] at (1,1.5) {$\vdots$};
\begin{scope}[shift={(1.5,0)}]
        \fill[fill=black,draw=black] (0,0) circle (2pt) -- (-1/2,3) circle (2pt) --
        (1/2,3) circle (2pt) -- (1,0) circle (2pt) -- node[auto] {$H_j$}
        (0,0);
        \draw (0,3) -- node[fill=white] {$\vdots$} (0,0);
        \draw (1/2,3) -- node[fill=white] {$\vdots$} (1/2,0);
        \draw (-1/2,3) -- node[fill=white,inner sep=0] {$\ldots$} (1/2,3);
        \draw (0,0) -- node[fill=white,inner sep=0] {$\ldots$} (1,0);
        \node at (.3,1.35) {\footnotesize$B$};
\end{scope}
\node[rotate=10] at (2.5,1.5) {$\vdots$};
\begin{scope}[shift={(3,0)}]
    \fill[fill=black,draw=black] (0,0) circle (2pt) -- (-1/2,3) circle (2pt) --
    (1/2,3) circle (2pt) -- (1,0) circle (2pt) -- node[auto] {$H_N$}
    (0,0);
    \draw (0,3) -- node[fill=white] {$\vdots$} (0,0);
    \draw (1/2,3) -- node[fill=white] {$\vdots$} (1/2,0);
    \draw (-1/2,3) -- node[fill=white,inner sep=0] {$\ldots$} (1/2,3);
    \draw (0,0) -- node[fill=white,inner sep=0] {$\ldots$} (1,0);
    \node at (.3,1.35) {\footnotesize$B$};
\end{scope}
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
(0,0) -- (4,0) node[midway,yshift=-3em]{$H$};
\end{tikzpicture}


==> figures/reduction-2.tex <==
\begin{tikzpicture}[scale=1]
    %\draw[lightgray!70] (-15,0) -- (15,0) -- (15,10) -- (-15,10) -- cycle;
    \draw[|-|] (-8,0) -- node[auto] {$L$} (-8,3);
    \draw[|-|] (-7.5,3.3) -- node[auto] {$x$} (7.5,3.3);
    \begin{scope}[shift={(-1.5,0)}]
        \fill[draw=black] (0,0) node[below] {\footnotesize$\mathcal{B}_1$} circle (2pt)-- (-1,3) circle (2pt) -- (1,3) circle (2pt) -- (0,0);
        \draw (-1,3) -- node[fill=white,inner sep=0] {$\ldots$} (1,3);
        \draw (0,0) -- node[fill=white] {$\vdots$} (0,3);
        
    \end{scope}
    \begin{scope}[shift={(-4,0)}]
    \fill[draw=black] (0,0) node[below] {\footnotesize$\mathcal{B}_1$} circle (2pt)-- (-1,3) circle (2pt) -- (1,3) circle (2pt) -- (0,0);
    \draw (-1,3) -- node[fill=white,inner sep=0] {$\ldots$} (1,3);
    \draw (0,0) -- node[fill=white] {$\vdots$} (0,3);
    \end{scope}
    \begin{scope}[shift={(-6.5,0)}]
    \fill[draw=black] (0,0) node[below] {\footnotesize$\mathcal{B}_1$} circle (2pt)-- (-1,3) circle (2pt) -- (1,3) circle (2pt) -- (0,0);
    \draw (-1,3) -- node[fill=white,inner sep=0] {$\ldots$} (1,3);
    \draw (0,0) -- node[fill=white] {$\vdots$} (0,3);
    \end{scope}
    \begin{scope}[shift={(1.5,0)}]
        \fill[draw=black] (0,0) node[below] {\footnotesize$\mathcal{B}_1$} circle (2pt)-- (-1,3) circle (2pt) -- (1,3) circle (2pt) -- (0,0);
        \draw (-1,3) -- node[fill=white,inner sep=0] {$\ldots$} (1,3);
        \draw (0,0) -- node[fill=white] {$\vdots$} (0,3);
    \end{scope}
    \begin{scope}[shift={(4,0)}]
    \fill[draw=black] (0,0) node[below] {\footnotesize$\mathcal{B}_1$} circle (2pt)-- (-1,3) circle (2pt) -- (1,3) circle (2pt) -- (0,0);
    \draw (-1,3) -- node[fill=white,inner sep=0] {$\ldots$} (1,3);
    \draw (0,0) -- node[fill=white] {$\vdots$} (0,3);
    \end{scope}
    \begin{scope}[shift={(6.5,0)}]
    \fill[draw=black] (0,0) node[below] {\footnotesize$\mathcal{B}_1$} circle (2pt)-- (-1,3) circle (2pt) -- (1,3) circle (2pt) -- (0,0);
    \draw (-1,3) -- node[fill=white,inner sep=0] {$\ldots$} (1,3);
    \draw (0,0) -- node[fill=white] {$\vdots$} (0,3);
    \end{scope}
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
    (-7.5,0) -- (-0.5,0) node[midway,yshift=-3em]{$G$};
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
    (0.5,0) -- (7.5,0) node[midway,yshift=-3em]{$H$};
\end{tikzpicture}

==> figures/wiggle-1.tex <==
\begin{figure}[tbh]
    \centering
    \begin{tikzpicture}[scale=0.8]
\foreach \i in {-1,...,6} { \draw [very thin, gray] (\i,0) -- (\i+1,0); }
\foreach \i in {-1,...,6} { \draw [very thin, gray] (\i,1) -- (\i+1,1); }
\filldraw[thick] (1,0) circle (2pt) node[above] {$v_1$} -- (4,0) circle (2pt)
node[above] {$v_2$}; \filldraw[thick] (0,1) circle (2pt) node[below] {$u_1$} --
(3,1) circle (2pt) node[below] {$u_2$}; \node[above] at (2.5,0) {$H$};
\node[above] at (1.5,1.2) {$G$}; \draw[|<->|] (3,1.5) -- node[auto,swap] {$x$}
(4,1.5);
\draw[|<->|] (1,-.5) -- node[auto,swap] {$L$}
(4,-.5);
\end{tikzpicture}
\caption{The graphs $G$ (top) and $H$ (bottom) are embedded in the real line,
where $u_2-u_1=v_2-v_1=L$ and $v_2-u_2=v_1-u_1=x$.}
\label{fig:wiggle-1}
\end{figure}


==> figures/wiggle.tex <==
\begin{figure}[tbh]
    \centering
    \begin{subfigure}{0.35\textwidth}
    \centering       
    \begin{tikzpicture}[scale=0.8]
        \draw [very thin, gray] (0,0) node [below] {\footnotesize$(0,0)$} -- (0,3)  node [left] {\footnotesize$(0,1)$}
    -- (3,3) node [right] {\footnotesize$(1,1)$} -- (3,0) node [below]
    {\footnotesize$(1,0)$} -- cycle;
    \filldraw (0,0) circle (2pt) node[anchor=south west] {$u_1$} -- 
    node[auto,swap] {$G$} (3,0) circle
    (2pt) node[anchor=south east] {$u_2$};    
    \filldraw (0,3) circle (2pt) node[anchor=south] {$v_1$} -- 
    node[auto] {$H$} (3,3) circle (2pt) node[anchor=south] {$v_2$};    
    \filldraw[dashed] (0,1) circle (2pt) -- node[auto,sloped] {\tiny$(o_1)(G)$} (3,0);    
    \filldraw[dashed] (0,1) -- node[auto] {\tiny$(o_2\circ o_1)(G)$} (3,1) circle (2pt);    
    \draw[|-|] (-.5,0) -- node[auto] {$1/k$} (-.5,1);
    \node at (1.5,2) {$\vdots$};
    \node at (1.5,2.5) {$\vdots$};
    \end{tikzpicture}
    %\caption{}
    \end{subfigure}
    \begin{subfigure}{0.35\textwidth}
    \centering
    \end{subfigure}
    %
    \begin{subfigure}{0.35\textwidth}
        \centering       
        \begin{tikzpicture}[scale=0.8]
        \draw [very thin, gray] (0,0) node [below] {\footnotesize$(0,0)$} -- (0,3)  node [left] {\footnotesize$(0,1)$}
        -- (3,3) node [right] {\footnotesize$(1,1)$} -- (3,0) node [below]
        {\footnotesize$(1,0)$} -- cycle;
        \filldraw (0,0) circle (2pt) node[anchor=south west] {$u_1$} -- 
        node[auto,swap] {$G$} (3,0) circle
        (2pt) node[anchor=south east] {$u_2$};    
        \filldraw (0,3) circle (2pt) node[anchor=south] {$v_1$} -- 
        node[auto] {$H$} (3,3) circle (2pt)
        node[anchor=south] {$v_2$};
        \path[->,dashed,bend left,shorten >=0.4cm,shorten <=0.5cm,thick] (0,0) edge node[auto]
        {$\pi(u_1)$} (0,3);     
        \path[->,dashed,bend right,shorten >=0.25cm,shorten <=0.5cm,thick] (3,0) edge node[auto,swap]
        {$\pi(u_2)$} (3,3);     
        \end{tikzpicture}
        \end{subfigure}
        \begin{subfigure}{0.4\textwidth}
        \centering
        \end{subfigure}  
\caption{Left: the edit path $P_k$ alternatively moves the left and right
vertices of $G$ by distance $1/k$. Consequently, $\ged(G,H)=2C_V$. Right: The
inexact matching $\pi$ between $G$ and $H$ has been shown to attain the same
distance for $\ggd(G,H)$.}
    \label{fig:wiggle}
\end{figure}

